Bounding the Fragmentation of B-Trees Subject to Batched Insertions

The issue of internal fragmentation in data structures is a fundamental challenge in database design. A seminal result of Yao in this field shows that evenly splitting the leaves of a B-tree against a workload of uniformly random insertions achieves space utilization of around 69%. However, many database applications perform batched insertions, where a small run of consecutive keys is inserted at a single position. We develop a generalization of Yao's analysis to provide rigorous treatment of such batched workloads. Our approach revisits and reformulates the analytical structure underlying Yao's result in a way that enables generalization and is used to argue that even splitting works well for many workloads in our extended class. For the remaining workloads, we develop simple alternative strategies that provably maintain good space utilization.

==> figures/diagrams0.tex <==
\begin{tikzpicture}[
    cell/.style={
        draw, 
        minimum width=0.75cm, 
        minimum height=0.8cm, 
        inner sep=0pt, 
        anchor=west,
        font=\small
    },
    dot/.style={
        circle, 
        draw=black, 
        inner sep=0pt, 
        minimum size=4pt
    },
    odot/.style={dot, fill=orange!80!white},
    bdot/.style={dot, fill=cyan!70!black},
    label text/.style={
        font=\bfseries\boldmath\scriptsize, % Bold text AND bold math symbols
        anchor=north,       % Anchor the label by its top edge
        yshift=-0.1cm,      % Fixed distance from the cell bottom
        text height=1.5ex,  % Force all labels to have the same height space
        text depth=0.5ex    % Force all labels to have the same depth space
    }
]

    % --- TOP ARRAY ---
    \coordinate (start) at (-4.125, 0); 

    \node[cell] (t1) at (start) {}; \node[odot] at (t1) {}; \node[label text] at (t1.south) {1};
    \node[cell] (t2) [right=0pt of t1] {$\dots$};
    \node[cell] (t3) [right=0pt of t2] {}; \node[odot] at (t3) {}; \node[label text] at (t3.south) {$j$};
    \node[cell] (t4) [right=0pt of t3] {}; \node[odot] at (t4) {}; \node[label text] at (t4.south) {$j{+}1$};
    \node[cell] (t5) [right=0pt of t4] {$\dots$};
    \node[cell] (t6) [right=0pt of t5] {}; \node[odot] at (t6) {}; 
    \node[cell] (t7) [right=0pt of t6] {$\dots$};
    \node[cell] (t8) [right=0pt of t7] {$\dots$};
    \node[cell] (t9) [right=0pt of t8] {}; \node[odot] at (t9) {}; \node[label text] at (t9.south) {$B$};

    % --- K LABEL & ARROW ---
    \coordinate (split_point) at (t3.north east);
    % Added \boldmath here for the K
    \node (k_label) [above=0.8cm of split_point, xshift=-0.8cm, font=\Large\bfseries\boldmath] {$k$};
    \draw[->, thick, >=stealth, color=teal!80!black] (k_label.east) to[out=0, in=90] (split_point);

    % --- TRANSITION DOTS ---
    \node (dots) [below=0.4cm of t5, font=\Large\bfseries] {$\vdots$};
    
    % --- BOTTOM LEFT ARRAY ---
    \coordinate (bl_start) at (-7.5, -3.5);
    \node[cell] (l1) at (bl_start) {}; \node[odot] at (l1) {}; \node[label text] at (l1.south) {1};
    \node[cell] (l2) [right=0pt of l1] {$\dots$};
    \node[cell] (l3) [right=0pt of l2] {}; \node[odot] at (l3) {}; \node[label text] at (l3.south) {$j$};
    \node[cell] (l4) [right=0pt of l3] {}; \node[bdot] at (l4) {}; \node[label text] at (l4.south) {$j{+}1$};
    \node[cell] (l5) [right=0pt of l4] {$\dots$};
    \node[cell] (l6) [right=0pt of l5] {}; \node[bdot] at (l6) {}; \node[label text] at (l6.south) {$f_L$};
    \node[cell] (l7) [right=0pt of l6] {}; 
    \node[cell] (l8) [right=0pt of l7] {}; 

    % --- BOTTOM RIGHT ARRAY ---
    \coordinate (br_start) at (0.0, -3.5);
    \node[cell] (r1) at (br_start) {}; \node[bdot] at (r1) {}; \node[label text] at (r1.south) {1};
    \node[cell] (r2) [right=0pt of r1] {$\dots$};
    \node[cell] (r3) [right=0pt of r2] {}; \node[bdot] at (r3) {};
    \node[cell] (r4) [right=0pt of r3] {}; \node[odot] at (r4) {}; \node[label text] at (r4.south) {$(f_R{+}j{-}B)$};
    \node[cell] (r5) [right=0pt of r4] {$\dots$};
    \node[cell] (r6) [right=0pt of r5] {$\dots$};
    \node[cell] (r7) [right=0pt of r6] {}; \node[odot] at (r7) {}; \node[label text] at (r7.south) {$f_R$};
    \node[cell] (r8) [right=0pt of r7] {}; 

    % --- SYMMETRIC ARROWS ---
    \draw[->, thick, >=stealth] (dots.south) -- ++(225:1.55cm);
    \draw[->, thick, >=stealth] (dots.south) -- ++(315:1.55cm);

\end{tikzpicture}

==> figures/diagrams2.tex <==
\begin{tikzpicture}[
    cell/.style={
        draw, 
        minimum width=0.75cm, 
        minimum height=0.8cm, 
        inner sep=0pt, 
        anchor=west,
        font=\small
    },
    dot/.style={
        circle, 
        draw=black, 
        inner sep=0pt, 
        minimum size=4pt
    },
    odot/.style={dot, fill=orange!80!white},
    bdot/.style={dot, fill=cyan!70!black},
    label text/.style={
        % \boldmath ensures math symbols ($j$, $B$) are also bold
        font=\bfseries\boldmath\scriptsize, 
        anchor=north,
        yshift=-0.1cm,
        text height=1.5ex,
        text depth=0.5ex
    }
]

    % --- TOP ARRAY (Level 1) ---
    \coordinate (start) at (-4.125, 0); 

    \node[cell] (t1) at (start) {}; \node[odot] at (t1) {}; \node[label text] at (t1.south) {1};
    \node[cell] (t2) [right=0pt of t1] {$\dots$};
    \node[cell] (t3) [right=0pt of t2] {}; \node[odot] at (t3) {}; \node[label text] at (t3.south) {$j$};
    \node[cell] (t4) [right=0pt of t3] {}; \node[odot] at (t4) {}; \node[label text] at (t4.south) {$j{+}1$};
    \node[cell] (t5) [right=0pt of t4] {$\dots$};
    \node[cell] (t6) [right=0pt of t5] {}; \node[odot] at (t6) {}; 
    \node[cell] (t7) [right=0pt of t6] {$\dots$};
    \node[cell] (t8) [right=0pt of t7] {$\dots$};
    \node[cell] (t9) [right=0pt of t8] {}; \node[odot] at (t9) {}; \node[label text] at (t9.south) {$B$};

    % --- K LABEL & ARROW ---
    \coordinate (split_point) at (t3.north east);
    % Added \boldmath to the k label as well
    \node (k_label) [above=0.8cm of split_point, xshift=-0.8cm, font=\Large\bfseries\boldmath] {$k$};
    \draw[->, thick, >=stealth, color=teal!80!black] (k_label.east) to[out=0, in=90] (split_point);

    % --- TRANSITION DOTS 1 ---
    \node (dots1) [below=0.4cm of t5, font=\Large\bfseries] {$\vdots$};
    
    % --- MIDDLE LEFT ARRAY (Level 2) ---
    \coordinate (ml_start) at (-7.5, -3.5);
    \node[cell] (l1) at (ml_start) {}; \node[odot] at (l1) {}; \node[label text] at (l1.south) {1};
    \node[cell] (l2) [right=0pt of l1] {$\dots$};
    \node[cell] (l3) [right=0pt of l2] {}; \node[odot] at (l3) {}; \node[label text] at (l3.south) {$j$};
    \node[cell] (l4) [right=0pt of l3] {}; \node[bdot] at (l4) {}; \node[label text] at (l4.south) {$j{+}1$};
    \node[cell] (l5) [right=0pt of l4] {$\dots$};
    \node[cell] (l6) [right=0pt of l5] {}; \node[bdot] at (l6) {}; \node[label text] at (l6.south) {$f_L$};
    \node[cell] (l7) [right=0pt of l6] {}; 
    \node[cell] (l8) [right=0pt of l7] {}; 

    % --- TRANSITION DOTS 2 (Level 2, Right Branch) ---
    \coordinate (dots2_pos) at (3.375, -3.25);
    \node (dots2) at (dots2_pos) [font=\Large\bfseries] {$\vdots$};

    % --- ARROWS FROM DOTS 1 ---
    \draw[->, thick, >=stealth] (dots1.south) -- ++(225:1.55cm);
    \draw[->, thick, >=stealth] (dots1.south) -- (dots2.north);

    % --- BOTTOM LEFT ARRAY (Level 3) ---
    \coordinate (bl2_start) at (-2.0, -6.0);
    \node[cell] (bl1) at (bl2_start) {}; \node[bdot] at (bl1) {}; \node[label text] at (bl1.south) {1};
    \node[cell] (bl2) [right=0pt of bl1] {$\dots$};
    \node[cell] (bl3) [right=0pt of bl2] {$\dots$};
    \node[cell] (bl4) [right=0pt of bl3] {}; \node[bdot] at (bl4) {}; \node[label text] at (bl4.south) {$0.8B$};
    \node[cell] (bl5) [right=0pt of bl4] {}; 
    \node[cell] (bl6) [right=0pt of bl5] {}; 
    \node[cell] (bl7) [right=0pt of bl6] {$\dots$};

    % --- BOTTOM RIGHT ARRAY (Level 3) ---
    \coordinate (br2_start) at (3.5, -6.0);
    \node[cell] (br1) at (br2_start) {}; \node[bdot] at (br1) {}; \node[label text] at (br1.south) {1};
    \node[cell] (br2) [right=0pt of br1] {$\dots$};
    \node[cell] (br3) [right=0pt of br2] {}; \node[bdot] at (br3) {}; \node[label text] at (br3.south) {$0.1B{+}j$};
    \node[cell] (br4) [right=0pt of br3] {}; \node[odot] at (br4) {}; 
    \node[cell] (br5) [right=0pt of br4] {$\dots$};
    \node[cell] (br6) [right=0pt of br5] {}; \node[odot] at (br6) {}; \node[label text] at (br6.south) {$0.8B$};
    \node[cell] (br7) [right=0pt of br6] {}; 

    % --- ARROWS FROM DOTS 2 ---
    \draw[->, thick, >=stealth] (dots2.south) -- ++(225:1.55cm);
    \draw[->, thick, >=stealth] (dots2.south) -- ++(315:1.55cm);

\end{tikzpicture}
